Asymptotic and Finite Frame Length Analysis of Frame Asynchronous Coded Slotted ALOHA

We consider a frame-asynchronous coded slotted ALOHA (FA-CSA) system where users become active according to a Poisson random process. In contrast to standard frame-synchronous CSA (FS-CSA), users transmit a first replica of their message in the slot following their activation and other replicas uniformly at random in a number of subsequent slots. We derive the (approximate) density evolution that characterizes the asymptotic performance of FA-CSA when the frame length goes to infinity. We show that, if users can monitor the system before they start transmitting, a boundary-effect similar to that of spatially-coupled codes occurs, which greatly improves the decoding threshold as compared to FS-CSA. We also derive analytical approximations of the error floor (EF) in the finite frame length regime. We show that FA-CSA yields in general lower EF, better performance in the waterfall region, and lower average delay, as compared to FS-CSA.

==> delay_cdf.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=\columnwidth,
height=0.75*\columnwidth,
at={(1.849in,1.095in)},
xmin=1,
xmax=200,
xlabel={\footnotesize $k$ [slots]},
xlabel style={
	yshift=1.5ex,
	name=label},
ymin=0,
ymax=1,
ylabel={\footnotesize $\Pr\left(\text{delay}\leq k\right)$},
ylabel style={
	yshift=-1.5ex,
	name=label},
axis background/.style={fill=white}
]
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
table[row sep=crcr]{%
0	0\\
1	8.1444677411976e-05\\
2	0.000254486554045017\\
3	0.000510494739122845\\
4	0.000855954873113184\\
5	0.00129535701480138\\
6	0.00181934687505129\\
7	0.00243914960082629\\
8	0.00314845416505586\\
9	0.00395162590267019\\
10	0.00486086280670282\\
11	0.00587077680661132\\
12	0.00697173922077824\\
13	0.00817914097292889\\
14	0.00949163504542767\\
15	0.0109141854477095\\
16	0.0124405559870169\\
17	0.0140763841816027\\
18	0.0158382333594306\\
19	0.0177033039997793\\
20	0.0196734170709341\\
21	0.0217742656870556\\
22	0.023975816343824\\
23	0.0263185294598494\\
24	0.0287899077048461\\
25	0.0313840641128509\\
26	0.0341133712902947\\
27	0.0369550796059983\\
28	0.0399335601012578\\
29	0.0430331973494085\\
30	0.0462784871156017\\
31	0.0496634675995612\\
32	0.053193152700264\\
33	0.0568622790710228\\
34	0.0606986601315358\\
35	0.0646786482388667\\
36	0.0688084296962311\\
37	0.0730706678877631\\
38	0.0774939245762919\\
39	0.0820868805421357\\
40	0.086838160969705\\
41	0.0917418290034948\\
42	0.0967858363190977\\
43	0.101999942028352\\
44	0.107392951635432\\
45	0.112950372228368\\
46	0.118667688803604\\
47	0.124550064928745\\
48	0.130610771221976\\
49	0.136836562009882\\
50	0.143244050509968\\
51	0.149781152040325\\
52	0.156510852147802\\
53	0.163372535038797\\
54	0.170441608756133\\
55	0.177656908721246\\
56	0.18504569956887\\
57	0.192568967677114\\
58	0.200241904411538\\
59	0.208055105593461\\
60	0.216029774278259\\
61	0.224147900341249\\
62	0.23241090563438\\
63	0.240790278284365\\
64	0.249299438578016\\
65	0.257947117185196\\
66	0.266695073771915\\
67	0.275568053551035\\
68	0.284535449288503\\
69	0.293614921882207\\
70	0.302757903862952\\
71	0.312040426892838\\
72	0.321364408132175\\
73	0.330805230679015\\
74	0.340285815190877\\
75	0.349840785009949\\
76	0.359476875224409\\
77	0.369151255662401\\
78	0.378894059607326\\
79	0.388662307218702\\
80	0.398464679276847\\
81	0.408266153323235\\
82	0.418138295905949\\
83	0.428029172011707\\
84	0.437944269490135\\
85	0.447867349295293\\
86	0.457812505222811\\
87	0.467747284125582\\
88	0.477717584382298\\
89	0.48769938417846\\
90	0.497711317258025\\
91	0.507710852786388\\
92	0.517718046359458\\
93	0.527692312834768\\
94	0.537706540833268\\
95	0.547716952281801\\
96	0.557701022052126\\
97	0.567685865110352\\
98	0.577676345686832\\
99	0.587680645666462\\
100	0.597683523794144\\
101	0.60759203585302\\
102	0.617429106087667\\
103	0.627191192340598\\
104	0.636819724289437\\
105	0.646401409958282\\
106	0.655885935743966\\
107	0.665271480678205\\
108	0.674540483642192\\
109	0.683739840805465\\
110	0.692825574536697\\
111	0.701808311308348\\
112	0.710715515313321\\
113	0.719500664553645\\
114	0.72818820490493\\
115	0.736769430642087\\
116	0.745246062954316\\
117	0.753620247091926\\
118	0.761881082189978\\
119	0.770005843562062\\
120	0.77803234748106\\
121	0.785940064400415\\
122	0.793704423720662\\
123	0.801381301728907\\
124	0.808924500709205\\
125	0.816321672999895\\
126	0.823559672706644\\
127	0.830687216967274\\
128	0.837710791422252\\
129	0.844606099864595\\
130	0.851366182703186\\
131	0.857958985907252\\
132	0.864423323540515\\
133	0.870749816369068\\
134	0.876901770634726\\
135	0.882914832415291\\
136	0.888790323783627\\
137	0.894508862652644\\
138	0.900074914136357\\
139	0.905481618422731\\
140	0.910739976155793\\
141	0.915834446743188\\
142	0.920767749164962\\
143	0.925526662692466\\
144	0.930135034526806\\
145	0.934563479727709\\
146	0.938835845496279\\
147	0.942960538220353\\
148	0.946897820879682\\
149	0.950664032299288\\
150	0.954280475313632\\
151	0.957725348192834\\
152	0.96100074629766\\
153	0.964107617529409\\
154	0.967064296294789\\
155	0.969868263171924\\
156	0.972498115547273\\
157	0.974976553162471\\
158	0.977307068285463\\
159	0.979477163585963\\
160	0.981507667947781\\
161	0.983402597479052\\
162	0.985145189293645\\
163	0.986762283965187\\
164	0.988250563839132\\
165	0.98961511764877\\
166	0.990862630592736\\
167	0.991979632494675\\
168	0.99299598224551\\
169	0.993913550703066\\
170	0.9947440868545\\
171	0.99547544259632\\
172	0.996135181900513\\
173	0.996718041420393\\
174	0.997222075463819\\
175	0.99766080409669\\
176	0.998043706331996\\
177	0.998379986790247\\
178	0.998665828921477\\
179	0.998912807099442\\
180	0.999118601460437\\
181	0.999288350627294\\
182	0.999428964301588\\
183	0.999549821717227\\
184	0.999649251574551\\
185	0.999731394705552\\
186	0.999797872520346\\
187	0.999847587449009\\
188	0.999888422039184\\
189	0.999919677837285\\
190	0.999943500093618\\
191	0.999961909334638\\
192	0.999974506444008\\
193	0.999983785898831\\
194	0.99998982253342\\
195	0.999994462260832\\
196	0.999997106406561\\
197	0.999998628037594\\
198	0.999999675717977\\
199	1\\
200 1\\
};
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
table[row sep=crcr]{%
	1	0.597283719774807\\
	2	0.60984516322658\\
	3	0.622151029720822\\
	4	0.634162056652459\\
	5	0.645908526030702\\
	6	0.657373916759377\\
	7	0.668565999354057\\
	8	0.679483463727818\\
	9	0.69013672057141\\
	10	0.700527900026167\\
	11	0.710674593259263\\
	12	0.720540907889238\\
	13	0.730147635295602\\
	14	0.739509316443146\\
	15	0.748632801786398\\
	16	0.757519451415601\\
	17	0.766205387727476\\
	18	0.774621366127642\\
	19	0.782797368605407\\
	20	0.790751226343868\\
	21	0.798500280493611\\
	22	0.806034810409671\\
	23	0.813332154588457\\
	24	0.820430685575988\\
	25	0.827326413107509\\
	26	0.834014286847932\\
	27	0.840523788753384\\
	28	0.846824846828587\\
	29	0.852944382859802\\
	30	0.858870366048787\\
	31	0.864580714930435\\
	32	0.870156634892725\\
	33	0.875534511714852\\
	34	0.88075041779022\\
	35	0.885803943091624\\
	36	0.890703758194356\\
	37	0.895433502012858\\
	38	0.900020216341354\\
	39	0.904448280143387\\
	40	0.908727004036718\\
	41	0.912861218341837\\
	42	0.916856223410423\\
	43	0.920723990036739\\
	44	0.924459537890339\\
	45	0.928053126324932\\
	46	0.931521626459916\\
	47	0.934859087900482\\
	48	0.938054069887537\\
	49	0.941146405063976\\
	50	0.944116462127262\\
	51	0.946970891518652\\
	52	0.949715923651534\\
	53	0.952364269369273\\
	54	0.954891287036895\\
	55	0.957323738430045\\
	56	0.959655693155241\\
	57	0.961893761651085\\
	58	0.964037593894355\\
	59	0.966094500370099\\
	60	0.968058780700099\\
	61	0.969945615891614\\
	62	0.971744765265175\\
	63	0.973455168750446\\
	64	0.97507753639454\\
	65	0.976636529833754\\
	66	0.978118498162353\\
	67	0.979523581389625\\
	68	0.980869200671465\\
	69	0.982141675100143\\
	70	0.983348175151421\\
	71	0.984488010779515\\
	72	0.985571322657258\\
	73	0.986592890438281\\
	74	0.987558184485541\\
	75	0.988461294406884\\
	76	0.989313130926237\\
	77	0.990122704641453\\
	78	0.99088312509535\\
	79	0.991593562232854\\
	80	0.99226133653968\\
	81	0.99289531860439\\
	82	0.993479647374603\\
	83	0.994026923686387\\
	84	0.994527086872214\\
	85	0.994998808170922\\
	86	0.995438927372831\\
	87	0.995843234198589\\
	88	0.996217789050304\\
	89	0.996566102160878\\
	90	0.996890133660368\\
	91	0.997185413252169\\
	92	0.997457871329763\\
	93	0.997707617900448\\
	94	0.997937063124138\\
	95	0.998149587225112\\
	96	0.998340209872925\\
	97	0.998514931465703\\
	98	0.998673531988848\\
	99	0.998818031576395\\
	100	0.998948530234981\\
	101	0.99900826419833\\
	102	0.999064627938064\\
	103	0.99911775146281\\
	104	0.999167694776548\\
	105	0.999216217996064\\
	106	0.999259810888453\\
	107	0.999303383779514\\
	108	0.999343976472839\\
	109	0.999381158939896\\
	110	0.999417001318037\\
	111	0.999451283592666\\
	112	0.999484135772408\\
	113	0.999514197767022\\
	114	0.999541469576506\\
	115	0.999568321358122\\
	116	0.999593413022954\\
	117	0.999617204601525\\
	118	0.99963987610578\\
	119	0.999660207454765\\
	120	0.999681218848871\\
	121	0.999698990027988\\
	122	0.999715951153359\\
	123	0.999733202297972\\
	124	0.999747983278691\\
	125	0.99976237423353\\
	126	0.999775915131969\\
	127	0.9997883059541\\
	128	0.999800246746372\\
	129	0.999811567497503\\
	130	0.999821668167683\\
	131	0.99983195885047\\
	132	0.999841549486808\\
	133	0.999850540083335\\
	134	0.999858830633413\\
	135	0.999867131184154\\
	136	0.99987468168513\\
	137	0.999881752154255\\
	138	0.99988845259883\\
	139	0.999895323054685\\
	140	0.999901233446839\\
	141	0.999907473860891\\
	142	0.999912394187354\\
	143	0.999917824547659\\
	144	0.999922494857534\\
	145	0.999926975154802\\
	146	0.999931325443443\\
	147	0.999935255704216\\
	148	0.999939325974279\\
	149	0.999942566189267\\
	150	0.999945786402928\\
	151	0.999949396642467\\
	152	0.99995250684883\\
	153	0.999955017015379\\
	154	0.999957437175957\\
	155	0.999959667323927\\
	156	0.999961927473888\\
	157	0.999964067615886\\
	158	0.999966367768502\\
	159	0.99996816788794\\
	160	0.999969998009368\\
	161	0.999971768126815\\
	162	0.999973088214403\\
	163	0.999974748324551\\
	164	0.999975978406167\\
	165	0.99997753850968\\
	166	0.999978858597268\\
	167	0.999980128681538\\
	168	0.999981168750547\\
	169	0.999982318826854\\
	170	0.999983358895863\\
	171	0.999984378963544\\
	172	0.99998543903388\\
	173	0.99998608907701\\
	174	0.999986939133412\\
	175	0.999987479169243\\
	176	0.999988059207728\\
	177	0.999988579242233\\
	178	0.999989149280055\\
	179	0.999989499303279\\
	180	0.999990149346409\\
	181	0.999990759386885\\
	182	0.999991389428689\\
	183	0.999991859459875\\
	184	0.999992249485753\\
	185	0.999992749518931\\
	186	0.999993109542818\\
	187	0.999993359559407\\
	188	0.999993669579977\\
	189	0.999993979600547\\
	190	0.999994179613817\\
	191	0.999994379627088\\
	192	0.99999463964434\\
	193	0.999994889660929\\
	194	0.999995139677518\\
	195	0.999995359692116\\
	196	0.999995549704723\\
	197	0.999995719716003\\
	198	0.999995939730601\\
	199	0.9999960497379\\
	200	0.999996309755152\\
};
\addplot [color=mycolor1,line width=1pt,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	11	0.710674593259263\\
};
\addplot [color=mycolor2,line width=1pt,only marks,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{%
	92	0.507710852786388\\
};
\draw [] (axis cs:194,1) rectangle (axis cs:200,0.98);
\draw[->](axis cs:197,0.97)--(axis cs:175,0.42);
\pgfplotsset{
	after end axis/.code={
		\node[above,left] at (axis cs:40,0.944116462127262){\footnotesize FA};
		\node[above,left] at (axis cs:125,0.82){\footnotesize FS};
		\node[right] at (axis cs:11,0.710674593259263){\footnotesize $\text{ave. delay}=11\,\text{slots}$};
		\node[right] at (axis cs:92,0.507710852786388){\footnotesize $\text{ave. delay}=92\,\text{slots}$};
	}
}

\end{axis}

\begin{axis}[%
width=2cm,
height=1.5cm,
at={(3.8in,1.3in)},
scale only axis,
xmin=194,
xmax=200,
ymin=0.999983785898831,
ymax=1,
ticks=none,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot]
table[row sep=crcr]{%
	194	0.999995139677518\\
	195	0.999995359692116\\
	196	0.999995549704723\\
	197	0.999995719716003\\
	198	0.999995939730601\\
	199	0.9999960497379\\
	200	0.999996309755152\\
};
\addplot [color=mycolor2,solid,line width=1pt,forget plot]
table[row sep=crcr]{%
	194	0.99998982253342\\
	195	0.999994462260832\\
	196	0.999997106406561\\
	197	0.999998628037594\\
	198	0.999999675717977\\
	199	1\\
	200 1\\
};
\end{axis}
\end{tikzpicture}%

==> plr_tikz.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=\columnwidth,
height=0.75*\columnwidth,
at={(1.387in,0.821in)},
xmin=0.05,
xmax=1,
xlabel={\footnotesize $g$ [users/slot]},
xlabel style={
	yshift=1.5ex,
	name=label},
xtick ={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={\footnotesize PLR},
ylabel style={
	yshift=-1.5ex,
	name=label},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1pt,forget plot] % With the BOUNDARY EFFECT!
table[row sep=crcr]{%
	0.05	7.35e-06\\
	0.1	1.537e-05\\
	0.15	2.416e-05\\
	0.2	3.12e-05\\
	0.25	4.123e-05\\
	0.3	4.791e-05\\
	0.35	5.568e-05\\
	0.4	6.618e-05\\
	0.45	7.549e-05\\
	0.5	8.58799991412e-05\\
	0.55	9.389e-05\\
	0.6	0.000104417910298771\\
	0.65	0.000123482129876084\\
	0.7	0.000386249576863589\\
	0.75	0.00752572292094379\\
	0.8	0.0944831300371319\\
	0.85	0.366901460121799\\
	0.9	0.689607613268051\\
	0.95	0.806321561038542\\
	1	0.84573748308525\\
};
%\addlegendentry{\footnotesize ,B};

\addplot [color=mycolor1,only marks,line width=1pt,mark=triangle,mark options={solid,fill=gray},forget plot] % WITHOUT BOUNDARY EFFECT
table[row sep=crcr]{%
	0.05	7.42e-06\\
	0.1	1.516e-05\\
	0.15	2.521e-05\\
	0.2	3.363e-05\\
	0.25	4.03099995969e-05\\
	0.3	4.845e-05\\
	0.35	5.645e-05\\
	0.4	6.635e-05\\
	0.45	7.624e-05\\
	0.5	8.64899991351e-05\\
	0.55	9.798e-05\\
	0.6	0.00011149\\
	0.65	0.0001281\\
	0.7	0.00038643\\
	0.75	0.00675677319198666\\
	0.8	0.0780965679682241\\
	0.85	0.380361190986961\\
	0.9	0.675315203371173\\
	0.95	0.793167721569187\\
	1	0.847637211273575\\
};

%\addlegendentry{\footnotesize FA};
\addplot [color=mycolor2,solid,line width=1pt]
table[row sep=crcr]{%
	0.05	2.44e-05\\
	0.1	4.66099986017e-05\\
	0.15	7.33299992667e-05\\
	0.2	0.000101059514171215\\
	0.25	0.000130268364423437\\
	0.3	0.000159814630370974\\
	0.35	0.000199280680631697\\
	0.4	0.000249410433984879\\
	0.45	0.000358119051306821\\
	0.5	0.000828206361225745\\
	0.55	0.00385343882953715\\
	0.6	0.014761502588771\\
	0.65	0.055534925482328\\
	0.7	0.121839247977847\\
	0.75	0.204595588235294\\
	0.8	0.367311843693974\\
	0.85	0.518419290020094\\
	0.9	0.661092824226465\\
	0.95	0.751163838414176\\
	1	0.829302517540239\\
};
%\addlegendentry{\footnotesize FS};

\addplot [color=mycolor2,solid,line width=1pt]
table[row sep=crcr]{%
	0.05	2.44e-05\\
	0.1	4.66099986017e-05\\
	0.15	7.33299992667e-05\\
	0.2	0.000101059514171215\\
	0.25	0.000130268364423437\\
	0.3	0.000159814630370974\\
	0.35	0.000199280680631697\\
	0.4	0.000249410433984879\\
	0.45	0.000358119051306821\\
	0.5	0.000828206361225745\\
	0.55	0.00385343882953715\\
	0.6	0.014761502588771\\
	0.65	0.055534925482328\\
	0.7	0.121839247977847\\
	0.75	0.204595588235294\\
	0.8	0.367311843693974\\
	0.85	0.518419290020094\\
	0.9	0.661092824226465\\
	0.95	0.751163838414176\\
	1	0.829302517540239\\
};

\addplot [color=mycolor3,dashed,line width=1pt]
table[row sep=crcr]{%
0.01	5.61158919426908e-07\\
0.02	1.73278804159215e-06\\
0.03	3.13033003657333e-06\\
0.04	4.61231896377527e-06\\
0.05	6.12671720706205e-06\\
0.06	7.65438599232475e-06\\
0.07	9.1882893530745e-06\\
0.08	1.07258436969263e-05\\
0.09	1.22661033683924e-05\\
0.1	1.38087252752955e-05\\
0.11	1.53535879961122e-05\\
0.12	1.69006516573952e-05\\
0.13	1.84499063855582e-05\\
0.14	2.00013533433468e-05\\
0.15	2.15549977535462e-05\\
0.16	2.31108463325467e-05\\
0.17	2.46689063462054e-05\\
0.18	2.62291852625166e-05\\
0.19	2.77916906238371e-05\\
0.2	2.93564299998798e-05\\
0.21	3.09234109704215e-05\\
0.22	3.24926411189414e-05\\
0.23	3.40641280302806e-05\\
0.24	3.56378792897811e-05\\
0.25	3.72139024829695e-05\\
0.26	3.87922051954401e-05\\
0.27	4.0372795012812e-05\\
0.28	4.19556795207137e-05\\
0.29	4.35408663047769e-05\\
0.3	4.51283629506347e-05\\
0.31	4.67181770439206e-05\\
0.32	4.83103161702681e-05\\
0.33	4.9904787915311e-05\\
0.34	5.1501599864683e-05\\
0.35	5.31007596040179e-05\\
0.36	5.47022747189494e-05\\
0.37	5.63061527951112e-05\\
0.38	5.79124014181371e-05\\
0.39	5.95210281736608e-05\\
0.4	6.1132040647316e-05\\
0.41	6.27454464247366e-05\\
0.42	6.43612530915562e-05\\
0.43	6.59794682334086e-05\\
0.44	6.76000994359275e-05\\
0.45	6.92231542847467e-05\\
0.46	7.08486403654999e-05\\
0.47	7.24765652638209e-05\\
0.48	7.41069365653434e-05\\
0.49	7.57397618557011e-05\\
0.5	7.73750487205278e-05\\
0.51	7.90128047454572e-05\\
0.52	8.06530375161231e-05\\
0.53	8.22957546181591e-05\\
0.54	8.39409636371992e-05\\
0.55	8.55886721588769e-05\\
0.56	8.7238887768826e-05\\
0.57	8.88916180526803e-05\\
0.58	9.05468705960736e-05\\
0.59	9.22046529846395e-05\\
0.6	9.38649728040118e-05\\
0.61	9.55278376398242e-05\\
0.62	9.71932550777106e-05\\
0.63	9.88612327033045e-05\\
0.64	0.00010053177810224\\
0.65	0.00010220489886015\\
0.66	0.00010388060256267\\
0.67	0.000105558896795431\\
0.68	0.00010723978914407\\
0.69	0.000108923287194218\\
0.7	0.00011060939853151\\
0.71	0.00011229813074158\\
0.72	0.000113989491410061\\
0.73	0.000115683488122587\\
0.74	0.000117380128464791\\
0.75	0.000119079420022309\\
0.76	0.000120781370380772\\
0.77	0.000122485987125816\\
0.78	0.000124193277843073\\
0.79	0.000125903250118178\\
0.8	0.000127615911536764\\
0.81	0.000129331269684465\\
0.82	0.000131049332146915\\
0.83	0.000132770106509747\\
0.84	0.000134493600358596\\
0.85	0.000136219821279094\\
0.86	0.000137948776856877\\
0.87	0.000139680474677576\\
0.88	0.000141414922326827\\
0.89	0.000143152127390262\\
0.9	0.000144892097453517\\
0.91	0.000146634840102223\\
0.92	0.000148380362922016\\
0.93	0.000150128673498529\\
0.94	0.000151879779417395\\
0.95	0.000153633688264249\\
0.96	0.000155390407624724\\
0.97	0.000157149945084454\\
0.98	0.000158912308229072\\
0.99	0.000160677504644212\\
1	0.000162445541915509\\
};


\addplot [color=mycolor2,dashed,line width=1pt]
table[row sep=crcr]{%
0.01	1.68451941035384e-06\\
0.02	5.20521206457939e-06\\
0.03	9.41046748141335e-06\\
0.04	1.3876709520129e-05\\
0.05	1.844819090635e-05\\
0.06	2.30676930993824e-05\\
0.07	2.77142442540187e-05\\
0.08	3.23802069391313e-05\\
0.09	3.70628491803925e-05\\
0.1	4.17612436201812e-05\\
0.11	4.64751267822616e-05\\
0.12	5.12044794187108e-05\\
0.13	5.59493721281814e-05\\
0.14	6.0709908562034e-05\\
0.15	6.54862045310409e-05\\
0.16	7.02783803191717e-05\\
0.17	7.50865578559937e-05\\
0.18	7.99108596764557e-05\\
0.19	8.47514085382138e-05\\
0.2	8.96083272808535e-05\\
0.21	9.44817387741006e-05\\
0.22	9.93717658987688e-05\\
0.23	0.000104278531539751\\
0.24	0.00010920215858344\\
0.25	0.000114142769916781\\
0.26	0.000119100488426924\\
0.27	0.00012407543700109\\
0.28	0.000129067738526531\\
0.29	0.000134077515890508\\
0.3	0.000139104891980284\\
0.31	0.000144149989683126\\
0.32	0.0001492129318863\\
0.33	0.000154293841477072\\
0.34	0.00015939284134271\\
0.35	0.000164510054370479\\
0.36	0.000169645603447646\\
0.37	0.000174799611461479\\
0.38	0.000179972201299242\\
0.39	0.000185163495848204\\
0.4	0.000190373617995631\\
0.41	0.000195602690628789\\
0.42	0.000200850836634946\\
0.43	0.000206118178901367\\
0.44	0.000211404840315319\\
0.45	0.000216710943764068\\
0.46	0.000222036612134883\\
0.47	0.000227381968315028\\
0.48	0.000232747135191772\\
0.49	0.000238132235652379\\
0.5	0.000243537392584118\\
0.51	0.000248962728874254\\
0.52	0.000254408367410054\\
0.53	0.000259874431078785\\
0.54	0.000265361042767714\\
0.55	0.000270868325364106\\
0.56	0.00027639640175523\\
0.57	0.00028194539482835\\
0.58	0.000287515427470735\\
0.59	0.00029310662256965\\
0.6	0.000298719103012362\\
0.61	0.000304352991686138\\
0.62	0.000310008411478244\\
0.63	0.000315685485275948\\
0.64	0.000321384335966515\\
0.65	0.000327105086437212\\
0.66	0.000332847859575306\\
0.67	0.000338612778268064\\
0.68	0.000344399965402751\\
0.69	0.000350209543866636\\
0.7	0.000356041636546984\\
0.71	0.000361896366331061\\
0.72	0.000367773856106136\\
0.73	0.000373674228759473\\
0.74	0.000379597607178341\\
0.75	0.000385544114250004\\
0.76	0.000391513872861731\\
0.77	0.000397507005900788\\
0.78	0.000403523636254441\\
0.79	0.000409563886809956\\
0.8	0.000415627880454602\\
0.81	0.000421715740075643\\
0.82	0.000427827588560347\\
0.83	0.000433963548795981\\
0.84	0.00044012374366981\\
0.85	0.000446308296069103\\
0.86	0.000452517328881124\\
0.87	0.000458750964993142\\
0.88	0.000465009327292422\\
0.89	0.000471292538666231\\
0.9	0.000477600722001835\\
0.91	0.000483934000186503\\
0.92	0.000490292496107499\\
0.93	0.00049667633265209\\
0.94	0.000503085632707544\\
0.95	0.000509520519161127\\
0.96	0.000515981114900105\\
0.97	0.000522467542811745\\
0.98	0.000528979925783314\\
0.99	0.000535518386702078\\
1	0.000542083048455304\\
};

\node[above,left,rotate=55] at (axis cs:0.58,0.015 ){\footnotesize FS};
\node[above,left,rotate=70] at (axis cs:0.76,0.04 ){\footnotesize FA and FA,B};
\end{axis}
%\node(fs) at (7.8,5.3) {\footnotesize FS};
%\node(fa) at (8.8,5.3) {\footnotesize FA-$\BE$};
%\draw[black, -] (fa.east) -- (9.7,5.3); 
%\node(fanobe) at (8.8,4.93){\footnotesize FA-$\noBE$};
%\draw[black, -] (fanobe.east) -- (9.4,4.93); 
\node[rotate=7](ef1) at (7.5,2.9) {\footnotesize EF FA};
\node[rotate=7] (ef2)at (7.5,3.4) {\footnotesize EF FS};
\end{tikzpicture}%


==> thresholds_tikz.tex <==

%\usepackage{appendixnumberbeamer}

%\usepackage{type1cm}
%\usepackage{fix-cm}
%\usepackage{ngerman}
%\usepackage{mathtime}
%\usefonttheme[options]{serif}
%\usefonttheme{structurebold}
%\usefonttheme{structureitalicserif}
%\usefonttheme{structuresmallcapsserif}

%\usepackage{graphicx, psfig, wrapfig}

%\usepackage{pst-node}

%\usepackage{graphics}

%\usepackage{mathrsfs}
%\usepackage{tikz}
%\usepackage{epstop\textbf}df}


\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0,0.4,0}%
%
%\resizebox{1cm}{!}{%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(1.387in,0.821in)},
xmin=0.8,
xmax=1,
xlabel={\footnotesize  $g$ [users/slot]},
xlabel style={
	yshift=1.5ex,
	name=label},
ymode=log,
ymin=0.001,
max space between ticks=100pt,
ymax=1,
ylabel={\footnotesize PLR},
ylabel style={
	yshift=-1.5ex,
	name=label},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1pt]
table[row sep=crcr]{%  
	0.984000000000000	2.2204e-16\\
	0.986000000000000 	 0.572794959908362\\
	0.987000000000000		0.776957737725295\\
	0.988000000000000		0.957674997606052\\
	0.99					0.946124763705104\\
	1					 0.959692898272553\\
	};
	
	%\addlegendentry{$\Lambda(x)=0.86x^3+0.14x^8$};
	\addplot [color=mycolor1,dashed,line width=1pt,forget plot]
	table[row sep=crcr]{%
1.000000 	 0.961249\\ 
0.999000 	 0.961029\\ 
0.998000 	 0.960809\\ 
0.997000 	 0.960586\\ 
0.996000 	 0.960362\\ 
0.995000 	 0.960137\\ 
0.994000 	 0.959910\\ 
0.993000 	 0.959679\\ 
	0.992000 	 2.2204e-16\\
	};
	\addplot [color=mycolor2,solid,line width=1pt]
	table[row sep=crcr]{%
		0.912					2.2204e-16\\
		0.914					0.0271822597699837\\
		0.915					0.668\\
		0.917					0.673 \\
		0.919					0.681 \\
		0.940					.711814946619217\\
		0.96					0.742721330956625\\
		0.98					0.767636447378522	\\
		1 						0.778210116731518\\
};
	%\addlegendentry{$\Lambda(x)=x^3$};
	\addplot [color=mycolor2,dashed,line width=1pt,forget plot]
	table[row sep=crcr]{%
1.000000 	 0.783234\\ 
0.999000 	 0.782331\\ 
0.998000 	 0.781423\\ 
0.997000 	 0.780510\\ 
0.996000 	 0.779592\\ 
0.995000 	 0.778669\\ 
0.994000 	 0.777741\\ 
0.993000 	 0.776807\\ 
0.992000 	 0.775869\\ 
0.991000 	 0.774924\\ 
1.000000 	 0.783234\\ 
0.999000 	 0.782331\\ 
0.998000 	 0.781423\\ 
0.997000 	 0.780510\\ 
0.996000 	 0.779592\\ 
0.995000 	 0.778669\\ 
0.994000 	 0.777741\\ 
0.993000 	 0.776807\\ 
0.992000 	 0.775869\\ 
0.991000 	 0.774924\\ 
0.990000 	 0.773975\\ 
0.989000 	 0.773020\\ 
0.988000 	 0.772060\\ 
0.987000 	 0.771094\\ 
0.986000 	 0.770123\\ 
0.985000 	 0.769145\\ 
0.984000 	 0.768163\\ 
0.983000 	 0.767174\\ 
0.982000 	 0.766180\\ 
0.981000 	 0.765180\\ 
0.980000 	 0.764174\\ 
0.979000 	 0.763161\\ 
0.978000 	 0.762143\\ 
0.977000 	 0.761119\\ 
0.976000 	 0.760088\\ 
0.975000 	 0.759052\\ 
0.974000 	 0.758009\\ 
0.973000 	 0.756959\\ 
0.972000 	 0.755903\\ 
0.971000 	 0.754841\\ 
0.970000 	 0.753771\\ 
0.969000 	 0.752696\\ 
0.968000 	 0.751613\\ 
0.967000 	 0.750523\\ 
0.966000 	 0.749427\\ 
0.965000 	 0.748323\\ 
0.964000 	 0.747212\\ 
0.963000 	 0.746094\\ 
0.962000 	 0.744969\\ 
0.961000 	 0.743836\\ 
0.960000 	 0.742696\\ 
0.959000 	 0.741547\\ 
0.958000 	 0.740391\\ 
0.957000 	 0.739227\\ 
0.956000 	 0.738055\\ 
0.955000 	 0.736875\\ 
0.954000 	 0.735686\\ 
0.953000 	 0.734489\\ 
0.952000 	 0.733283\\ 
0.951000 	 0.732069\\ 
0.950000 	 0.730845\\ 
0.949000 	 0.729612\\ 
0.948000 	 0.728370\\ 
0.947000 	 0.727118\\ 
0.946000 	 0.725856\\ 
0.945000 	 0.724584\\ 
0.944000 	 0.723302\\ 
0.943000 	 0.722009\\ 
0.942000 	 0.720704\\ 
0.941000 	 0.719389\\ 
0.940000 	 0.718061\\ 
0.939000 	 0.716722\\ 
0.938000 	 0.715369\\ 
0.937000 	 0.714004\\ 
0.936000 	 0.712624\\ 
0.935000 	 0.711230\\ 
0.934000 	 0.709820\\ 
0.933000 	 0.708393\\ 
0.932000 	 0.706949\\ 
0.931000 	 0.705485\\ 
0.930000 	 0.704001\\ 
0.929000 	 0.702493\\ 
0.928000 	 0.700959\\ 
0.927000 	 0.699396\\ 
0.926000 	 0.697797\\ 
0.925000 	 0.696157\\ 
0.924000 	 0.694464\\ 
0.923000 	 0.692703\\ 
0.922000 	 0.690846\\ 
0.921000 	 0.688843\\ 
0.920000 	 0.686577\\ 
0.919000 	 0.683673\\ 
0.918000 	 0.674879\\ 
0.917000 	 2.2204e-16\\
	};



	\addplot [color=mycolor4,dashed,line width=1pt,forget plot]
	table[row sep=crcr]{%
		0.817	0\\
		0.818	1.50875966202487e-07\\
		0.819	0.389101928746527\\
		0.82	0.40540808085635\\
		0.821	0.416897733861124\\
		0.822	0.426330930239678\\
		0.823	0.434541797722031\\
		0.824	0.44191671513035\\
		0.825	0.448672370366774\\
		0.826	0.454944790136387\\
		0.827	0.46082603314364\\
		0.828	0.466381856832596\\
		0.829	0.471661188444532\\
		0.83	0.476701608291892\\
		0.831	0.481532733804143\\
		0.832	0.486178404999583\\
		0.833	0.490658151308375\\
		0.834	0.494988215908903\\
		0.835	0.499182282381071\\
		0.836	0.503252008997054\\
		0.837	0.507207426076636\\
		0.838	0.511057241347471\\
		0.839	0.514809071241195\\
		0.84	0.518469625020639\\
		0.841	0.522044850168589\\
		0.842	0.525540049076226\\
		0.843	0.528959972813197\\
		0.844	0.53230890190624\\
		0.845	0.535590704579773\\
		0.846	0.538808895691939\\
		0.847	0.541966678800114\\
		0.848	0.545066981626887\\
		0.849	0.548112492683515\\
		0.85	0.551105685426778\\
		0.851	0.554048842521905\\
		0.852	0.556944076086776\\
		0.853	0.559793345246946\\
		0.854	0.56259847142614\\
		0.855	0.565361151719773\\
		0.856	0.568082970637681\\
		0.857	0.570765409693056\\
		0.858	0.573409859541013\\
		0.859	0.57601762368762\\
		0.86	0.578589928621777\\
		0.861	0.581127928787462\\
		0.862	0.583632715326009\\
		0.863	0.586105316925801\\
		0.864	0.588546706548787\\
		0.865	0.590957807906666\\
		0.866	0.593339494264769\\
		0.867	0.595692597393384\\
		0.868	0.598017906092703\\
		0.869	0.600316170790876\\
		0.87	0.602588108543944\\
		0.871	0.604834400305903\\
		0.872	0.607055698824218\\
		0.873	0.609252624973618\\
		0.874	0.611425775216862\\
		0.875	0.613575717658826\\
		0.876	0.615702999258058\\
		0.877	0.617808141538265\\
		0.878	0.61989164702367\\
		0.879	0.621953998018977\\
		0.88	0.623995656105645\\
		0.881	0.626017067631936\\
		0.882	0.628018659412786\\
		0.883	0.63000084443038\\
		0.884	0.6319640204157\\
		0.885	0.633908568945062\\
		0.886	0.635834859981979\\
		0.887	0.637743250481906\\
		0.888	0.639634083387435\\
		0.889	0.64150769187615\\
		0.89	0.64336439795056\\
		0.891	0.645204511316829\\
		0.892	0.647028333477778\\
		0.893	0.64883615627316\\
		0.894	0.650628260619796\\
		0.895	0.65240492057465\\
		0.896	0.654166401790034\\
		0.897	0.65591296008431\\
		0.898	0.657644845596825\\
		0.899	0.659362300480698\\
		0.9	0.661065560452387\\
		0.901	0.662754852786494\\
		0.902	0.664430400152766\\
		0.903	0.66609241841887\\
		0.904	0.667741118077053\\
		0.905	0.669376702248559\\
		0.906	0.67099937036009\\
		0.907	0.672609315974063\\
		0.908	0.674206728151517\\
		0.909	0.675791789398542\\
		0.91	0.677364679319395\\
		0.911	0.678925572398966\\
		0.912	0.680474639354227\\
		0.913	0.682012044952313\\
		0.914	0.68353795177295\\
		0.915	0.685052517866314\\
		0.916	0.686555897530951\\
		0.917	0.688048241989345\\
		0.918	0.689529697268735\\
		0.919	0.691000407780956\\
		0.92	0.692460514058415\\
		0.921	0.693910153475729\\
		0.922	0.695349460900193\\
		0.923	0.696778566545944\\
		0.924	0.69819759952941\\
		0.925	0.699606685586716\\
		0.926	0.701005947772491\\
		0.927	0.702395506543567\\
		0.928	0.7037754803523\\
		0.929	0.705145983619507\\
		0.93	0.706507130047951\\
		0.931	0.707859030474053\\
		0.932	0.709201793507157\\
		0.933	0.710535525595149\\
		0.934	0.711860331593266\\
		0.935	0.713176312752765\\
		0.936	0.714483569965914\\
		0.937	0.715782201641723\\
		0.938	0.717072304320298\\
		0.939	0.718353972724976\\
		0.94	0.719627300335588\\
		0.941	0.720892377295964\\
		0.942	0.722149293749644\\
		0.943	0.723398137636892\\
		0.944	0.724638995314965\\
		0.945	0.725871951600022\\
		0.946	0.727097089807558\\
		0.947	0.728314491791461\\
		0.948	0.729524238451989\\
		0.949	0.730726407849312\\
		0.95	0.731921078189626\\
		0.951	0.733108325844702\\
		0.952	0.73428822590106\\
		0.953	0.735460852191804\\
		0.954	0.736626277327422\\
		0.955	0.737784573217637\\
		0.956	0.738935809090145\\
		0.957	0.74008005460014\\
		0.958	0.741217377755944\\
		0.959	0.742347845483097\\
		0.96	0.743471523649736\\
		0.961	0.74458847709119\\
		0.962	0.74569876963382\\
		0.963	0.746802464118135\\
		0.964	0.747899622879171\\
		0.965	0.748990305899199\\
		0.966	0.750074573691191\\
		0.967	0.751152485369542\\
		0.968	0.752224099168408\\
		0.969	0.753289472461004\\
		0.97	0.754348661778322\\
		0.971	0.755401722827335\\
		0.972	0.756448710508656\\
		0.973	0.757489679389717\\
		0.974	0.75852468186219\\
		0.975	0.759553771002769\\
		0.976	0.760576998653389\\
		0.977	0.761594415930829\\
		0.978	0.76260607324162\\
		0.979	0.763612020296556\\
		0.98	0.764612306124803\\
		0.981	0.765606979087634\\
		0.982	0.766596086891791\\
		0.983	0.767579677051561\\
		0.984	0.768557795072149\\
		0.985	0.769530487258\\
		0.986	0.770497798824298\\
		0.987	0.771459774393447\\
		0.988	0.772416458006474\\
		0.989	0.773367893134144\\
		0.99	0.774314122687778\\
		0.991	0.775255189029822\\
		0.992	0.776191133984126\\
		0.993	0.777121998845984\\
		0.994	0.778047824391921\\
		0.995	0.778968651300115\\
		0.996	0.779884518487471\\
		0.997	0.780795465672159\\
		0.998	0.781701531648618\\
		0.999	0.782602754737978\\
		1	0.783499172796513\\
	};
%% FA-CSA SImulation	
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0.813	9.99999000001e-07\\
	0.815	0.000237\\
	0.816	0.351150648849351\\
	0.817	0.38763\\
	0.818	0.37652\\
	0.819	0.403734596265404\\
	0.82	0.428011\\
	0.825	0.452389547610452\\
	0.85	0.552122895754208\\
	0.9	0.660974\\
	0.95	0.733384\\
	1	0.783837432325135\\
};
	

% LambdaOPT Simulation FA,B	
\addplot [color=mycolor5,solid,line width=1pt,forget plot]
table[row sep=crcr]{%
	0.951	2.22044604925031e-16\\
	0.952	2.22044604925031e-16\\
	0.953	2.22044604925031e-16\\
	0.954	2.22044604925031e-16\\
	0.955	2.22044604925031e-16\\
	0.956	0.214522570954858\\
	0.958	0.402419\\
	0.959	0.824197175802824\\
	0.961	0.822095177904822\\
	0.962	0.828458\\
	0.963	0.832833\\
	0.97	0.837835162164838\\
	0.98	0.844806155193845\\
	0.99	0.853216\\
	1	0.861211\\
};
% LambdaOPT DE FA,B
\addplot [color=mycolor5,dashed,line width=1pt,forget plot]
table[row sep=crcr]{%
	0.963	9.94390842146917e-07\\
	0.964	0.814316761397426\\
	0.965	0.823060468944004\\
	0.966	0.82596127574964\\
	0.967	0.82801377179219\\
	0.968	0.829714948603877\\
	0.969	0.831222689502917\\
	0.97	0.832606953230699\\
	0.971	0.833904743990592\\
	0.972	0.835137969735092\\
	0.973	0.836320659272729\\
	0.974	0.837462336580169\\
	0.975	0.838569767680765\\
	0.976	0.839647934733702\\
	0.977	0.840700616269833\\
	0.978	0.841730750377254\\
	0.979	0.842740670301718\\
	0.98	0.843732264748434\\
	0.981	0.844707082991601\\
	0.982	0.845666416550105\\
	0.983	0.846611354854694\\
	0.984	0.847542828009917\\
	0.985	0.8484616365179\\
	0.986	0.849368475338049\\
	0.987	0.850263954415894\\
	0.988	0.851148613343925\\
	0.989	0.852022931102397\\
	0.99	0.852887336357231\\
	0.991	0.853742215001418\\
	0.992	0.854587915348165\\
	0.993	0.855424756009479\\
	0.994	0.856253027315232\\
	0.995	0.857072994866345\\
	0.996	0.857884906031995\\
	0.997	0.858688986277449\\
	0.998	0.859485448278287\\
	0.999	0.860274486768903\\
	1	0.861056286217723\\
};
% LambdaOPT Simulation for FA
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0.847	0\\
	0.848	0.000117\\
	0.849	0.369156\\
	0.85	0.427584\\
	0.851	0.543153\\
	0.852	0.572398\\
	0.856	0.591513408486592\\
	0.87	0.668709\\
	0.9	0.740241\\
	0.95	0.815461\\
	1	0.861858\\
};

% LambdaOPT DE for FA
\addplot [color=mycolor3,dashed,line width=1pt,forget plot]
table[row sep=crcr]{%
	0.851	2.91281431010711e-07\\
	0.852	0.5447332481499\\
	0.853	0.56153451335971\\
	0.854	0.573561375016966\\
	0.855	0.583402650143119\\
	0.856	0.591911601100946\\
	0.857	0.599497081372815\\
	0.858	0.606392972378177\\
	0.859	0.612748400000243\\
	0.86	0.61866462105458\\
	0.861	0.624215361750085\\
	0.862	0.629454240081501\\
	0.863	0.634424195314671\\
	0.864	0.63915759641482\\
	0.865	0.643682190700698\\
	0.866	0.64802001177764\\
	0.867	0.652189442465283\\
	0.868	0.656206014184111\\
	0.869	0.66008209798168\\
	0.87	0.663829995876175\\
	0.871	0.667460372343653\\
	0.872	0.670980316254904\\
	0.873	0.67439829886616\\
	0.874	0.677721107029893\\
	0.875	0.680954798491393\\
	0.876	0.684104807702906\\
	0.877	0.687176032763675\\
	0.878	0.690172907461419\\
	0.879	0.693098681239196\\
	0.88	0.695958537905188\\
	0.881	0.698755100288808\\
	0.882	0.701491457361542\\
	0.883	0.704169637162944\\
	0.884	0.706793809174675\\
	0.885	0.709364902911784\\
	0.886	0.711886599227795\\
	0.887	0.714359590855938\\
	0.888	0.716787185133863\\
	0.889	0.719170576285353\\
	0.89	0.721510633907262\\
	0.891	0.723809783902365\\
	0.892	0.726070127341835\\
	0.893	0.7282917325495\\
	0.894	0.730477279686711\\
	0.895	0.732626631530079\\
	0.896	0.734742389834608\\
	0.897	0.7368241994563\\
	0.898	0.738873898045302\\
	0.899	0.740893127896365\\
	0.9	0.74288144900007\\
	0.901	0.744840501978255\\
	0.902	0.746771776968322\\
	0.903	0.748674730115424\\
	0.904	0.750550862106525\\
	0.905	0.752401559476177\\
	0.906	0.754226152302087\\
	0.907	0.756026048843132\\
	0.908	0.757801892714653\\
	0.909	0.759554906043732\\
	0.91	0.761284400710604\\
	0.911	0.762991624671963\\
	0.912	0.764677121085763\\
	0.913	0.766342002278988\\
	0.914	0.767985525796789\\
	0.915	0.76960883431192\\
	0.916	0.771212391317158\\
	0.917	0.772797244152021\\
	0.918	0.774362560158671\\
	0.919	0.775909422167197\\
	0.92	0.777438229554335\\
	0.921	0.778949367819607\\
	0.922	0.780443785327659\\
	0.923	0.781920634285604\\
	0.924	0.78338089922492\\
	0.925	0.78482491585496\\
	0.926	0.786253009014802\\
	0.927	0.787666074484669\\
	0.928	0.789063201231038\\
	0.929	0.790445323432636\\
	0.93	0.791812726576911\\
	0.931	0.79316568749991\\
	0.932	0.794504474748298\\
	0.933	0.795829912381164\\
	0.934	0.797141078004441\\
	0.935	0.798438833442195\\
	0.936	0.799723416962165\\
	0.937	0.800995060124825\\
	0.938	0.802253988044327\\
	0.939	0.803500419636696\\
	0.94	0.804735100108121\\
	0.941	0.80595712903852\\
	0.942	0.807167287063613\\
	0.943	0.808365770259989\\
	0.944	0.809552769605708\\
	0.945	0.810728471163665\\
	0.946	0.811893056256672\\
	0.947	0.813047239455988\\
	0.948	0.814190076431544\\
	0.949	0.815322317287557\\
	0.95	0.81644412573512\\
	0.951	0.817555661531116\\
	0.952	0.818657080610305\\
	0.953	0.819748535211874\\
	0.954	0.820830174000692\\
	0.955	0.82190214218357\\
	0.956	0.822965081581585\\
	0.957	0.824018095142277\\
	0.958	0.825061856658769\\
	0.959	0.826096498384123\\
	0.96	0.827122149641938\\
	0.961	0.828138936916105\\
	0.962	0.829146983937101\\
	0.963	0.830146411764967\\
	0.964	0.831137338869126\\
	0.965	0.832120386120025\\
	0.966	0.833094623405565\\
	0.967	0.834060702882768\\
	0.968	0.835018733239821\\
	0.969	0.835968820941951\\
	0.97	0.836911070294253\\
	0.971	0.83784558350228\\
	0.972	0.838772460730488\\
	0.973	0.839691800158619\\
	0.974	0.840603698036122\\
	0.975	0.841508248734681\\
	0.976	0.842406030378589\\
	0.977	0.843296132268121\\
	0.978	0.844179161244714\\
	0.979	0.845055204535768\\
	0.98	0.845924347735925\\
	0.981	0.846786674849244\\
	0.982	0.847642268330004\\
	0.983	0.848491209122188\\
	0.984	0.849333576697684\\
	0.985	0.850169449093272\\
	0.986	0.850998902946429\\
	0.987	0.851822013530007\\
	0.988	0.852638854785812\\
	0.989	0.853449955555241\\
	0.99	0.854254448370387\\
	0.991	0.855052887571457\\
	0.992	0.85584534199886\\
	0.993	0.856631879320528\\
	0.994	0.857412566059419\\
	0.995	0.858187467620199\\
	0.996	0.858956648315144\\
	0.997	0.859720171389273\\
	0.998	0.860478099044755\\
	0.999	0.861230492464607\\
	1	0.861977411835709\\
};


\iffalse
% FS-CSA with poisson 100k
\addplot [color=mycolor4,solid,line width=1pt]
table[row sep=crcr]{%
	0.81	4e-07\\
	0.812	0.009905761224316\\
	0.813	0.0310168580685567\\
	0.814	0.0358122595447167\\
	0.815	0.0905294138942114\\
	0.816	0.0994963540754721\\
	0.817	0.113529447578732\\
	0.818	0.214843941810781\\
	0.82	0.251792999837682\\
	0.823	0.392234429117015\\
	0.827	0.460650317323513\\
	0.83	0.47077159644596\\
	0.85	0.547222545084867\\
	0.9	0.662260757775393\\
	0.95	0.733003804467077\\
	1	0.78298409375986\\
};

\addplot [color=mycolor3,solid,line width=1pt]
table[row sep=crcr]{%
	0.970   2.2204e-16\\
	0.972	0.01662\\
	0.973 	0.8905\\
	0.974	0.8882\\
	0.98	0.8986\\
	0.99	0.9005\\
	1	0.9043\\
};
%\addlegendentry{$\Lambda(x)=x^4$};
\addplot [color=mycolor3,dashed,line width=1pt,forget plot]
table[row sep=crcr]{%
	1.000000 	 0.906004\\ 
	0.999000 	 0.905535\\ 
	0.998000 	 0.905063\\ 
	0.997000 	 0.904587\\ 
	0.996000 	 0.904109\\ 
	0.995000 	 0.903628\\ 
	0.994000 	 0.903144\\ 
	0.993000 	 0.902657\\ 
	0.992000 	 0.902167\\ 
	0.991000 	 0.901673\\ 
	0.990000 	 0.901176\\ 
	0.989000 	 0.900676\\ 
	0.988000 	 0.900172\\ 
	0.987000 	 0.899665\\ 
	0.986000 	 0.899154\\ 
	0.985000 	 0.898640\\ 
	0.984000 	 0.898121\\ 
	0.983000 	 0.897597\\ 
	0.982000 	 0.897069\\ 
	0.981000 	 0.896535\\ 
	0.980000 	 0.895993\\ 
	0.979000 	 0.895439\\ 
	0.978000 	 0.894864\\ 	
	0.977000 	 0.894184\\ 
	0.976000      2.2204e-16\\
};

%% FS-CSA simulation (not poisson yet)	
	\addplot [color=mycolor4,solid,line width=1pt]
	table[row sep=crcr]{%
		0.816	1e-5\\
		0.818	0.120525672371638\\
		0.819	0.299720108950878\\
		0.82	0.365466228893058\\
		0.825	0.445393939393939\\
		0.9	0.661831944444444\\
		1	0.783286\\
	};
	
\addplot [color=green,solid,line width=1pt,forget plot,mark=star, only marks]
table[row sep=crcr]{%
	0.815	0\\
	0.816	9.42684766214178e-06\\
	0.817	0.0590245739572545\\
	0.818	0.174740559630535\\
	0.819	0.362\\
	0.82	0.407060975609756\\
	0.85	0.553423529411765\\
	0.9	0.661638888888889\\
	1	0.78297\\
};	
% FS-CSA with poisson 200k
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0.813	2.220446049250313e-16\\
	0.814	0.0290468721950851\\
	0.815	0.0615568785482348\\
	0.816	0.121079525320989\\
	0.817	0.148002822160554\\
	0.818	0.184767839528636\\
	0.819	0.281077793407275\\
	0.82	0.348832245868651\\
	0.825	0.447225410262282\\
	0.85	0.552189865237932\\
	0.9	0.658663763093659\\
	0.95	0.733863746101065\\
	1	0.782995633402155\\
};

\fi
\iffalse
%% Horizontal
	\node(FS1)[above,right,rotate=0] at (axis cs:0.818,0.01 ){\footnotesize FS};	
	\node (FS2)[above,right,rotate=0] at (axis cs: 0.818,0.006) {\footnotesize $\Lambda(x)=x^3$};
	\node(FS3)[above,right,rotate=0] at (axis cs: 0.818,0.0035) {\footnotesize $g^\star=0.818$};
	\node(FA1)[above,left,rotate=0] at (axis cs:0.914,0.01 ){\footnotesize FA,B};	
	\node (FA2)[above,left,rotate=0] at (axis cs: 0.914,0.006) {\footnotesize $\Lambda(x)=x^3$};
	\node(FA3)[above,left,rotate=0] at (axis cs: 0.914,0.0035) {\footnotesize $g^\star=0.917$};
	\node(4rep1)[above,left,rotate=0] at (axis cs:0.972,0.01 ){\footnotesize FA,B};	
	\node (4rep2)[above,left,rotate=0] at (axis cs: 0.972,0.006) {\footnotesize $\Lambda(x)=x^4$};
	\node(4rep3)[above,left,rotate=0] at (axis cs: 0.972,0.0035) {\footnotesize $g^\star=0.976$};
	\node(5rep1)[above,left,rotate=0] at (axis cs:0.972,0.085 ){\footnotesize FA,B};	
	\node (5rep2)[above,left,rotate=0] at (axis cs: 0.972,0.05) {\footnotesize $\Lambda(x)=x^5$};
	\node(5rep3)[above,left,rotate=0] at (axis cs: 0.972,0.03) {\footnotesize $g^\star=0.992$};
	\draw[black, ->] (axis cs: 0.968,0.05) -- (axis cs: 0.992,0.05); 
%	\draw[black, <-] (5rep2.east) -- (axis cs: 0.815,0.05); 	
	\draw[black, <-] (axis cs: 0.816,0.025) -- (axis cs: 0.825,0.025); 
	\node[right](FA)  at (axis cs: 0.825,0.025) {\footnotesize FA};
	\draw[<->] (axis cs: 0.82,0.1)  -- node[below] {\footnotesize Boundary gain} (axis cs: 0.916,0.1);
\fi
%%% Vertical  

	\node(FS1)[above,right,rotate=90] at (axis cs:0.81,0.003 ){\footnotesize FA};	
	\node (FS2)[above,right,rotate=90] at (axis cs: 0.81,0.01) {\footnotesize $\Lambda(x)=x^3$};
	\node(FA1)[above,right,rotate=90] at (axis cs:0.909,0.003){\footnotesize FA,B};	
	\node (FA2)[above,right,rotate=90] at (axis cs: 0.909,0.01) {\footnotesize $\Lambda(x)=x^3$};
	\node(4rep1)[above,right,rotate=90] at (axis cs:0.950,0.003 ){\footnotesize FA,B};	
	\node (4rep2)[above,right,rotate=90] at (axis cs: 0.950,0.01) {\footnotesize $\Lambda(x)=\VNddOpt(x)$};
	\node(5rep1)[above,right,rotate=90] at (axis cs:0.98,0.003 ){\footnotesize FA,B};	
	\node (5rep2)[above,right,rotate=90] at (axis cs: 0.98,0.01) {\footnotesize $\Lambda(x)=x^5$};
	\node(4rep1)[above,right,rotate=90] at (axis cs:0.843,0.003 ){\footnotesize FA};	
	\node (4rep2)[above,right,rotate=90] at (axis cs: 0.843,0.01) {\footnotesize $\Lambda(x)=\VNddOpt(x)$};	
	%	\draw[black, <-] (5rep2.east) -- (axis cs: 0.815,0.05); 	
	\draw[<->] (axis cs: 0.853,0.3)  -- node[below left] {\footnotesize Boundary gain} (axis cs: 0.963,0.3);	
		\draw[<->] (axis cs: 0.82,0.18)  --  (axis cs: 0.918,0.18);	
\end{axis}





\end{tikzpicture}%
%}
